Multi-objective Matroid Optimization with Ordinal Weights

Bi-objective optimization problems on matroids are in general intractable and their corresponding decision problems are in general NP-hard. However, if one of the objective functions is restricted to binary cost coefficients the problem becomes efficiently solvable by an exhaustive swap algorithm. Binary cost coefficients often represent two categories and are thus a special case of ordinal coefficients that are in general non-additive. In this paper we consider ordinal objective functions with more than two categories in the context of matroid optimization. We introduce several problem variants that can be distinguished w.r.t. their respective optimization goals, analyze their interrelations, and derive a polynomial time solution method that is based on the repeated solution of matroid intersection problems. Numerical tests on minimum spanning tree problems and on partition matroids confirm the efficiency of the approach.

==> bspK3.tex <==
%\documentclass {article}
%\usepackage{tikz}
%\usetikzlibrary{graphs,quotes}

%\begin{document}

\begin{tikzpicture}[scale=0.8]%[shorten >=1pt,->,draw=black!75, node distance=\layersep,scale=0.28]
\node[draw,circle,thick,fill=black!10] (1) at (0,0)[] {};
\node[draw,circle,thick,fill=black!10] (2) at (2,0) {};
\node[draw,circle,thick,fill=black!10] (3) at (4,0) {};
\node[draw,circle,thick,fill=black!10] (4) at (6,0) {};
\node[draw,circle,thick,fill=black!10] (5) at (8,0) {};


%\node (BotLeft) at (-2,-6) {};
%\node (BotLeft2) at (-1.75,-4.75) {};

%%graph G
\graph {
(1) --["\footnotesize $0$",thick,draw=black!40!red, bend right=60] (2);
(1) --["\footnotesize $1$",thick,draw=yellow!40!red, dashed] (2);
(1) --["\footnotesize $2$",thick,draw=black!50!green, dotted, bend left=60] (2);
         
(2) --["\footnotesize $0$",thick,draw=black!40!red, bend right=60] (3);
(2) --["\footnotesize $1$",thick,draw=yellow!40!red, dashed] (3);
(2) --["\footnotesize $2$",thick,draw=black!50!green, dotted, bend left=60] (3);
         
(3) --["\footnotesize $0$",thick,draw=black!40!red, bend right=60] (4);
(3) --["\footnotesize $1$",thick,draw=yellow!40!red, dashed] (4);
(3) --["\footnotesize $2$",thick,draw=black!50!green, dotted, bend left=60] (4);
         
(4) --["\footnotesize $0$",thick,draw=black!40!red, bend right=60] (5);
(4) --["\footnotesize $1$",thick,draw=yellow!40!red, dashed] (5);
(4) --["\footnotesize $2$",thick,draw=black!50!green, dotted, bend left=60] (5);

};
\end{tikzpicture}

%\end{document}


==> examplegraphLexVsParetoB1.tex <==
%\documentclass {article}
%\usepackage{tikz}
%\usetikzlibrary{graphs,quotes}

%\begin{document}

\begin{tikzpicture}[scale=0.75]%[shorten >=1pt,->,draw=black!75, node distance=\layersep,scale=0.28]
\node[draw,circle,fill=black,scale=0.7] (1) at (0,2)[] {};
\node[draw,circle,fill=black,scale=0.7] (2) at (0,0) {};
\node[draw,circle,fill=black,scale=0.7] (3) at (1,1) {};
\node[draw,circle,fill=black,scale=0.7] (4) at (3,1) {};
\node[draw,circle,fill=black,scale=0.7] (5) at (4,2) {};
\node[draw,circle,fill=black,scale=0.7] (6) at (4,0) {};




%\node (BotLeft) at (-2,-6) {};
%\node (BotLeft2) at (-1.75,-4.75) {};

%%graph G
\graph {
	(1) --["$1$",thick,draw=black!40!red] (3);
	(2) --["$2$",dashed,thick,swap, draw=yellow!40!red] (3);
	%(1) --["4",dotted,thick,swap,draw=black!50!green] (2);
	(3) --["$0$",dashed,thick,swap,draw=yellow!40!red] (4);
	(4) --["$5$",dashed,draw=yellow!40!red,thick] (5);
	(4) --["$3$",thick,swap,draw=black!40!red] (6);
	%(5) --["6",dotted,thick,draw=black!50!green] (6);


};
\end{tikzpicture}

%\end{document}


==> examplegraphLexVsParetoB2.tex <==
%\documentclass {article}
%\usepackage{tikz}
%\usetikzlibrary{graphs,quotes}

%\begin{document}

\begin{tikzpicture}[scale=0.75]%[shorten >=1pt,->,draw=black!75, node distance=\layersep,scale=0.28]
\node[draw,circle,fill=black,scale=0.7] (1) at (0,2)[] {};
\node[draw,circle,fill=black,scale=0.7] (2) at (0,0) {};
\node[draw,circle,fill=black,scale=0.7] (3) at (1,1) {};
\node[draw,circle,fill=black,scale=0.7] (4) at (3,1) {};
\node[draw,circle,fill=black,scale=0.7] (5) at (4,2) {};
\node[draw,circle,fill=black,scale=0.7] (6) at (4,0) {};




%\node (BotLeft) at (-2,-6) {};
%\node (BotLeft2) at (-1.75,-4.75) {};

%%graph G
\graph {
(1) --["$1$",thick,draw=black!40!red] (3);
%(2) --["2",dashed,thick,swap, draw=yellow!40!red] (3);
(1) --["$4$",dotted,thick,swap,draw=black!50!green] (2);
(3) --["$0$",dashed,thick,swap,draw=yellow!40!red] (4);
(4) --["$5$",dashed,draw=yellow!40!red,thick] (5);
(4) --["$3$",thick,swap,draw=black!40!red] (6);
%(5) --["6",dotted,thick,draw=black!50!green] (6);


};
\end{tikzpicture}

%\end{document}


==> examplegraphLexVsParetoB3.tex <==
%\documentclass {article}
%\usepackage{tikz}
%\usetikzlibrary{graphs,quotes}

%\begin{document}

\begin{tikzpicture}[scale=0.75]%[shorten >=1pt,->,draw=black!75, node distance=\layersep,scale=0.28]
\node[draw,circle,fill=black,scale=0.7] (1) at (0,2)[] {};
\node[draw,circle,fill=black,scale=0.7] (2) at (0,0) {};
\node[draw,circle,fill=black,scale=0.7] (3) at (1,1) {};
\node[draw,circle,fill=black,scale=0.7] (4) at (3,1) {};
\node[draw,circle,fill=black,scale=0.7] (5) at (4,2) {};
\node[draw,circle,fill=black,scale=0.7] (6) at (4,0) {};




%\node (BotLeft) at (-2,-6) {};
%\node (BotLeft2) at (-1.75,-4.75) {};

%%graph G
\graph {
%(1) --["1",thick,draw=black!40!red] (3);
(2) --["$2$",dashed,thick,swap, draw=yellow!40!red] (3);
(1) --["$4$",dotted,thick,swap,draw=black!50!green] (2);
(3) --["$0$",dashed,thick,swap,draw=yellow!40!red] (4);
(4) --["$5$",dashed,draw=yellow!40!red,thick] (5);
(4) --["$3$",thick,swap,draw=black!40!red] (6);
%(5) --["6",dotted,thick,draw=black!50!green] (6);


};
\end{tikzpicture}

%\end{document}


==> examplegraphLexVsParetoB4.tex <==
%\documentclass {article}
%\usepackage{tikz}
%\usetikzlibrary{graphs,quotes}

%\begin{document}

\begin{tikzpicture}[scale=0.75]%[shorten >=1pt,->,draw=black!75, node distance=\layersep,scale=0.28]
\node[draw,circle,fill=black,scale=0.7] (1) at (0,2)[] {};
\node[draw,circle,fill=black,scale=0.7] (2) at (0,0) {};
\node[draw,circle,fill=black,scale=0.7] (3) at (1,1) {};
\node[draw,circle,fill=black,scale=0.7] (4) at (3,1) {};
\node[draw,circle,fill=black,scale=0.7] (5) at (4,2) {};
\node[draw,circle,fill=black,scale=0.7] (6) at (4,0) {};




%\node (BotLeft) at (-2,-6) {};
%\node (BotLeft2) at (-1.75,-4.75) {};

%%graph G
\graph {
(1) --["$1$",thick,draw=black!40!red] (3);
(2) --["$2$",dashed,thick,swap, draw=yellow!40!red] (3);
%(1) --["4",dotted,thick,swap,draw=black!50!green] (2);
(3) --["$0$",dashed,thick,swap,draw=yellow!40!red] (4);
(4) --["$5$",dashed,draw=yellow!40!red,thick] (5);
%(4) --["3",thick,swap,draw=black!40!red] (6);
(5) --["$6$",dotted,thick,draw=black!50!green] (6);


};
\end{tikzpicture}

%\end{document}


==> examplegraphLexVsParetoB5.tex <==
%\documentclass {article}
%\usepackage{tikz}
%\usetikzlibrary{graphs,quotes}

%\begin{document}

\begin{tikzpicture}[scale=0.75]%[shorten >=1pt,->,draw=black!75, node distance=\layersep,scale=0.28]
\node[draw,circle,fill=black,scale=0.7] (1) at (0,2)[] {};
\node[draw,circle,fill=black,scale=0.7] (2) at (0,0) {};
\node[draw,circle,fill=black,scale=0.7] (3) at (1,1) {};
\node[draw,circle,fill=black,scale=0.7] (4) at (3,1) {};
\node[draw,circle,fill=black,scale=0.7] (5) at (4,2) {};
\node[draw,circle,fill=black,scale=0.7] (6) at (4,0) {};




%\node (BotLeft) at (-2,-6) {};
%\node (BotLeft2) at (-1.75,-4.75) {};

%%graph G
\graph {
(1) --["$1$",thick,draw=black!40!red] (3);
%(2) --["2",dashed,thick,swap, draw=yellow!40!red] (3);
(1) --["$4$",dotted,thick,swap,draw=black!50!green] (2);
(3) --["$0$",dashed,thick,swap,draw=yellow!40!red] (4);
(4) --["$5$",dashed,draw=yellow!40!red,thick] (5);
%(4) --["3",thick,swap,draw=black!40!red] (6);
(5) --["$6$",dotted,thick,draw=black!50!green] (6);


};
\end{tikzpicture}

%\end{document}


==> examplegraphLexVsParetoB6.tex <==
%\documentclass {article}
%\usepackage{tikz}
%\usetikzlibrary{graphs,quotes}

%\begin{document}

\begin{tikzpicture}[scale=0.75]%[shorten >=1pt,->,draw=black!75, node distance=\layersep,scale=0.28]
\node[draw,circle,fill=black,scale=0.7] (1) at (0,2)[] {};
\node[draw,circle,fill=black,scale=0.7] (2) at (0,0) {};
\node[draw,circle,fill=black,scale=0.7] (3) at (1,1) {};
\node[draw,circle,fill=black,scale=0.7] (4) at (3,1) {};
\node[draw,circle,fill=black,scale=0.7] (5) at (4,2) {};
\node[draw,circle,fill=black,scale=0.7] (6) at (4,0) {};




%\node (BotLeft) at (-2,-6) {};
%\node (BotLeft2) at (-1.75,-4.75) {};

%%graph G
\graph {
%(1) --["1",thick,draw=black!40!red] (3);
(2) --["$2$",dashed,thick,swap, draw=yellow!40!red] (3);
(1) --["$4$",dotted,thick,swap,draw=black!50!green] (2);
(3) --["$0$",dashed,thick,swap,draw=yellow!40!red] (4);
(4) --["$5$",dashed,draw=yellow!40!red,thick] (5);
%(4) --["3",thick,swap,draw=black!40!red] (6);
(5) --["$6$",dotted,thick,draw=black!50!green] (6);


};
\end{tikzpicture}

%\end{document}


==> examplegraphLexVsParetoB7.tex <==
%\documentclass {article}
%\usepackage{tikz}
%\usetikzlibrary{graphs,quotes}

%\begin{document}

\begin{tikzpicture}[scale=0.75]%[shorten >=1pt,->,draw=black!75, node distance=\layersep,scale=0.28]
\node[draw,circle,fill=black,scale=0.7] (1) at (0,2)[] {};
\node[draw,circle,fill=black,scale=0.7] (2) at (0,0) {};
\node[draw,circle,fill=black,scale=0.7] (3) at (1,1) {};
\node[draw,circle,fill=black,scale=0.7] (4) at (3,1) {};
\node[draw,circle,fill=black,scale=0.7] (5) at (4,2) {};
\node[draw,circle,fill=black,scale=0.7] (6) at (4,0) {};




%\node (BotLeft) at (-2,-6) {};
%\node (BotLeft2) at (-1.75,-4.75) {};

%%graph G
\graph {
(1) --["$1$",thick,draw=black!40!red] (3);
(2) --["$2$",dashed,thick,swap, draw=yellow!40!red] (3);
%(1) --["4",dotted,thick,swap,draw=black!50!green] (2);
(3) --["$0$",dashed,thick,swap,draw=yellow!40!red] (4);
%(4) --["5",dashed,draw=yellow!40!red,thick] (5);
(4) --["$3$",thick,swap,draw=black!40!red] (6);
(5) --["$6$",dotted,thick,draw=black!50!green] (6);


};
\end{tikzpicture}

%\end{document}


==> examplegraphLexVsParetoB8.tex <==
%\documentclass {article}
%\usepackage{tikz}
%\usetikzlibrary{graphs,quotes}

%\begin{document}

\begin{tikzpicture}[scale=0.75]%[shorten >=1pt,->,draw=black!75, node distance=\layersep,scale=0.28]
\node[draw,circle,fill=black,scale=0.7] (1) at (0,2)[] {};
\node[draw,circle,fill=black,scale=0.7] (2) at (0,0) {};
\node[draw,circle,fill=black,scale=0.7] (3) at (1,1) {};
\node[draw,circle,fill=black,scale=0.7] (4) at (3,1) {};
\node[draw,circle,fill=black,scale=0.7] (5) at (4,2) {};
\node[draw,circle,fill=black,scale=0.7] (6) at (4,0) {};




%\node (BotLeft) at (-2,-6) {};
%\node (BotLeft2) at (-1.75,-4.75) {};

%%graph G
\graph {
(1) --["$1$",thick,draw=black!40!red] (3);
%(2) --["2",dashed,thick,swap, draw=yellow!40!red] (3);
(1) --["$4$",dotted,thick,swap,draw=black!50!green] (2);
(3) --["$0$",dashed,thick,swap,draw=yellow!40!red] (4);
%(4) --["5",dashed,draw=yellow!40!red,thick] (5);
(4) --["$3$",thick,swap,draw=black!40!red] (6);
(5) --["$6$",dotted,thick,draw=black!50!green] (6);


};
\end{tikzpicture}

%\end{document}


==> examplegraphLexVsParetoB9.tex <==
%\documentclass {article}
%\usepackage{tikz}
%\usetikzlibrary{graphs,quotes}

%\begin{document}

\begin{tikzpicture}[scale=0.75]%[shorten >=1pt,->,draw=black!75, node distance=\layersep,scale=0.28]
\node[draw,circle,fill=black,scale=0.7] (1) at (0,2)[] {};
\node[draw,circle,fill=black,scale=0.7] (2) at (0,0) {};
\node[draw,circle,fill=black,scale=0.7] (3) at (1,1) {};
\node[draw,circle,fill=black,scale=0.7] (4) at (3,1) {};
\node[draw,circle,fill=black,scale=0.7] (5) at (4,2) {};
\node[draw,circle,fill=black,scale=0.7] (6) at (4,0) {};




%\node (BotLeft) at (-2,-6) {};
%\node (BotLeft2) at (-1.75,-4.75) {};

%%graph G
\graph {
%(1) --["1",thick,draw=black!40!red] (3);
(2) --["$2$",dashed,thick,swap, draw=yellow!40!red] (3);
(1) --["$4$",dotted,thick,swap,draw=black!50!green] (2);
(3) --["$0$",dashed,thick,swap,draw=yellow!40!red] (4);
%(4) --["5",dashed,draw=yellow!40!red,thick] (5);
(4) --["$3$",thick,swap,draw=black!40!red] (6);
(5) --["$6$",dotted,thick,draw=black!50!green] (6);


};
\end{tikzpicture}

%\end{document}


==> examplegraphLexVsParetoWoWeights.tex <==
%\documentclass {article}
%\usepackage{tikz}
%\usetikzlibrary{graphs,quotes}

%\begin{document}

\begin{tikzpicture}[scale=0.8]%[shorten >=1pt,->,draw=black!75, node distance=\layersep,scale=0.28]
\node[draw,circle,thick,fill=black!10] (1) at (0,2)[] {$1$};
\node[draw,circle,thick,fill=black!10] (2) at (0,0) {$2$};
\node[draw,circle,thick,fill=black!10] (3) at (1,1) {$3$};
\node[draw,circle,thick,fill=black!10] (4) at (3,1) {$4$};
\node[draw,circle,thick,fill=black!10] (5) at (4,2) {$5$};
\node[draw,circle,thick,fill=black!10] (6) at (4,0) {$6$};



%\node (BotLeft) at (-2,-6) {};
%\node (BotLeft2) at (-1.75,-4.75) {};

%%graph G
\graph {
(1) --[thick,draw=black!40!red] (3);
(2) --[dashed,thick,swap, draw=yellow!40!red] (3);
(1) --[dotted,thick,swap,draw=black!50!green] (2);
(3) --[dashed,thick,swap,draw=yellow!40!red] (4);
(4) --[dashed,draw=yellow!40!red,thick] (5);
(4) --[thick,swap,draw=black!40!red] (6);
(5) --[dotted,thick,draw=black!50!green] (6);

};
\end{tikzpicture}

%\end{document}


==> examplegraphWoWeights.tex <==
%\documentclass {article}
%\usepackage{tikz}
%\usetikzlibrary{graphs,quotes}

%\begin{document}

\begin{tikzpicture}[scale=0.8]%[shorten >=1pt,->,draw=black!75, node distance=\layersep,scale=0.28]
\node[draw,circle,thick,fill=black!10] (1) at (0,2)[] {$1$};
\node[draw,circle,thick,fill=black!10] (2) at (0,0) {$2$};
\node[draw,circle,thick,fill=black!10] (3) at (1,1) {$3$};
\node[draw,circle,thick,fill=black!10] (4) at (3,1) {$4$};
\node[draw,circle,thick,fill=black!10] (5) at (4,2) {$5$};
\node[draw,circle,thick,fill=black!10] (6) at (4,0) {$6$};




%\node (BotLeft) at (-2,-6) {};
%\node (BotLeft2) at (-1.75,-4.75) {};

%%graph G
\graph {
(1) --[thick,draw=black!40!red] (3);
(2) --[thick,swap, draw=black!40!red] (3);
(1) --[dotted,thick,swap,draw=black!50!green] (2);
(3) --[thick,swap,draw=black!40!red] (4);
(4) --[dotted,draw=black!50!green,thick] (5);
(4) --[dotted,thick,swap,draw=black!50!green] (6);
(5) --[thick,draw=black!40!red] (6);


};
\end{tikzpicture}

%\end{document}


==> examplegraphWoWeightsSmall.tex <==
%\documentclass {article}
%\usepackage{tikz}
%\usetikzlibrary{graphs,quotes}

%\begin{document}

\begin{tikzpicture}[scale=0.7, every node/.style={scale=0.8}]%[shorten >=1pt,->,draw=black!75, node distance=\layersep,scale=0.28]
\node[draw,circle,thick,fill=black!10] (1) at (0,2)[] {$1$};
\node[draw,circle,thick,fill=black!10] (2) at (0,0) {$2$};
\node[draw,circle,thick,fill=black!10] (3) at (1,1) {$3$};
\node[draw,circle,thick,fill=black!10] (4) at (3,1) {$4$};
\node[draw,circle,thick,fill=black!10] (5) at (4,2) {$5$};
\node[draw,circle,thick,fill=black!10] (6) at (4,0) {$6$};




%\node (BotLeft) at (-2,-6) {};
%\node (BotLeft2) at (-1.75,-4.75) {};

%%graph G
\graph {
(1) --[thick,draw=black!40!red] (3);
(2) --[thick,swap, draw=black!40!red] (3);
(1) --[dotted,thick,swap,draw=black!50!green] (2);
(3) --[thick,swap,draw=black!40!red] (4);
(4) --[dotted,draw=black!50!green,thick] (5);
(4) --[dotted,thick,swap,draw=black!50!green] (6);
(5) --[thick,draw=black!40!red] (6);


};
\end{tikzpicture}

%\end{document}


==> indepSet.tex <==
%\documentclass {article}
%\usepackage{tikz}
%\usetikzlibrary{graphs,quotes}

%\begin{document}

\begin{tikzpicture}[scale=0.7, every node/.style={scale=0.8}]%[shorten >=1pt,->,draw=black!75, node distance=\layersep,scale=0.28]
\node[draw,circle,thick,fill=black!10] (1) at (0,2)[] {$1$};
\node[draw,circle,thick,fill=black!10] (2) at (0,0) {$2$};
\node[draw,circle,thick,fill=black!10] (3) at (1,1) {$3$};
\node[draw,circle,thick,fill=black!10] (4) at (3,1) {$4$};
\node[draw,circle,thick,fill=black!10] (5) at (4,2) {$5$};
\node[draw,circle,thick,fill=black!10] (6) at (4,0) {$6$};


%\node (BotLeft) at (-2,-6) {};
%\node (BotLeft2) at (-1.75,-4.75) {};

%%graph G
\graph {
(1) --[thick,draw=black!40!red] (3);
(2) --[thick,swap, draw=black!40!red] (3);
%(1) --["3",dashed,thick,swap,draw=black!50!green] (2);
%(3) --["7",thick,swap,draw=black!40!red] (4);
(4) --[dotted,draw=black!50!green,thick] (5);
(4) --[dotted,thick,swap,draw=black!50!green] (6);
%(5) --["6",thick,draw=black!40!red] (6);
};
\end{tikzpicture}

%\end{document}


==> tree2WoWeights.tex <==
%\documentclass {article}
%\usepackage{tikz}
%\usetikzlibrary{graphs,quotes}

%\begin{document}

\begin{tikzpicture}[scale=0.7, every node/.style={scale=0.8}]%[shorten >=1pt,->,draw=black!75, node distance=\layersep,scale=0.28]
\node[draw,circle,thick,fill=black!10] (1) at (0,2)[] {$1$};
\node[draw,circle,thick,fill=black!10] (2) at (0,0) {$2$};
\node[draw,circle,thick,fill=black!10] (3) at (1,1) {$3$};
\node[draw,circle,thick,fill=black!10] (4) at (3,1) {$4$};
\node[draw,circle,thick,fill=black!10] (5) at (4,2) {$5$};
\node[draw,circle,thick,fill=black!10] (6) at (4,0) {$6$};


%\node (BotLeft) at (-2,-6) {};
%\node (BotLeft2) at (-1.75,-4.75) {};

%%graph G
\graph {
(1) --[thick,draw=black!40!red] (3);
%(2) --["2",thick,swap, draw=black!40!red] (3);
(1) --[dotted,thick,swap,draw=black!50!green] (2);
(3) --[thick,swap,draw=black!40!red] (4);
(4) --[dotted,draw=black!50!green,thick] (5);
(4) --[dotted,thick,swap,draw=black!50!green] (6);
%(5) --["6",thick,draw=black!40!red] (6);
};
\end{tikzpicture}

%\end{document}

